Non-perturbative unification in the light of LEP results

We consider an alternative to conventional GUTs originally proposed by Maiani, Parisi and Petronzio, where owing to the existence of extra fermion generations at some intermediate scale, the gauge couplings become large at high energies. We first comment on how the non- supersymmetric version of this scenario is ruled out; we then consider the two-loop evolution of the couplings in the supersymmetric extension of this scenario, and check whether such a scenario is feasible in the light of the precies values of couplings now available from LEP.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%PS file follows
%!
gsave /d {rlineto} def /m {moveto} def /lw {setlinewidth} def
/s {stroke} def /c {setrgbcolor} def /f {eofill} def /cl {closepath} def
/df {/Times-Roman findfont} def /sf {scalefont setfont} def  .25 .25 scale
100 100 translate
0.000 0.000 0.000 c [] 0 setdash 1 lw 340 1473 m 264 0 d 0 567 d -264 0 d cl s
[2 6] 0 setdash 340 1473 m 0 0 d 52 0 d 0 0 d 53 0 d 0 0 d 53 0 d 0 0 d 53 0 d
0 0 d 53 0 d 0 0 d s [] 0 setdash 340 1473 m 0 567 d s 363 1473 m -23 0 d s
351 1511 m -11 0 d s 351 1549 m -11 0 d s 351 1586 m -11 0 d s 351 1624 m
-11 0 d s 363 1662 m -23 0 d s 351 1700 m -11 0 d s 351 1737 m -11 0 d s
351 1775 m -11 0 d s 351 1813 m -11 0 d s 363 1851 m -23 0 d s 351 1889 m
-11 0 d s 351 1926 m -11 0 d s 351 1964 m -11 0 d s 351 2002 m -11 0 d s
363 2040 m -23 0 d s 363 1473 m -23 0 d s 363 2040 m -23 0 d s 217 1485 m
-4 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -5 d 2 -4 d 4 -1 d 2 0 d 3 1 d 3 4 d 1 5 d
0 4 d -1 5 d -3 4 d -3 1 d cl s 216 1484 m -3 -1 d -3 -3 d -1 -6 d 0 -3 d
1 -6 d 3 -4 d 3 -1 d 2 0 d 4 1 d 2 4 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d cl s
217 1486 m -3 -2 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 3 -1 d 3 0 d 3 1 d
2 3 d 2 6 d 0 3 d -2 6 d -2 3 d -3 2 d cl s 235 1463 m -1 -1 d 1 -1 d 1 1 d cl
s 234 1463 m -1 -2 d 1 -1 d 1 1 d cl s 236 1464 m -1 -1 d 1 -1 d 1 1 d cl s
251 1485 m -4 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -5 d 2 -4 d 4 -1 d 2 0 d 3 1 d
3 4 d 1 5 d 0 4 d -1 5 d -3 4 d -3 1 d cl s 250 1484 m -3 -1 d -3 -3 d -1 -6 d
0 -3 d 1 -6 d 3 -4 d 3 -1 d 2 0 d 4 1 d 2 4 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d
cl s 252 1486 m -4 -2 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 4 -1 d 2 0 d 3 1 d
2 3 d 2 6 d 0 3 d -2 6 d -2 3 d -3 2 d cl s 281 1477 m -1 -3 d -2 -3 d -3 -1 d
-2 0 d -3 1 d -2 3 d -1 3 d 0 1 d 1 3 d 2 3 d 3 1 d 2 0 d 3 -1 d 2 -3 d 1 -4 d
0 -6 d -1 -5 d -2 -4 d -3 -1 d -3 0 d -3 1 d -1 2 d s 281 1476 m -1 -3 d
-3 -2 d -3 -2 d -1 0 d -4 2 d -2 2 d -1 3 d 0 1 d 1 4 d 2 2 d 4 1 d 1 0 d
3 -1 d 3 -2 d 1 -5 d 0 -5 d -1 -6 d -3 -4 d -3 -1 d -2 0 d -4 1 d -1 3 d s
282 1478 m -1 -4 d -2 -2 d -4 -1 d -1 0 d -3 1 d -2 2 d -2 4 d 0 1 d 2 3 d
2 2 d 3 2 d 1 0 d 4 -2 d 2 -2 d 1 -4 d 0 -6 d -1 -6 d -2 -3 d -4 -1 d -2 0 d
-3 1 d -1 2 d s 303 1485 m -11 0 d -2 -10 d 2 1 d 3 1 d 3 0 d 4 -1 d 2 -2 d
1 -4 d 0 -2 d -1 -4 d -2 -2 d -4 -1 d -3 0 d -3 1 d -2 1 d -1 3 d s 302 1484 m
-11 0 d -1 -10 d 1 1 d 3 1 d 4 0 d 3 -1 d 2 -2 d 1 -4 d 0 -2 d -1 -3 d -2 -3 d
-3 -1 d -4 0 d -3 1 d -1 2 d -1 2 d s 304 1486 m -12 0 d -1 -11 d 1 2 d 4 1 d
3 0 d 4 -1 d 2 -3 d 1 -3 d 0 -2 d -1 -4 d -2 -2 d -4 -1 d -3 0 d -4 1 d -1 1 d
-1 2 d s 262 1674 m -3 -1 d -3 -4 d -1 -5 d 0 -4 d 1 -5 d 3 -4 d 3 -1 d 2 0 d
4 1 d 2 4 d 1 5 d 0 4 d -1 5 d -2 4 d -4 1 d cl s 261 1673 m -3 -1 d -2 -3 d
-1 -6 d 0 -4 d 1 -5 d 2 -4 d 3 -1 d 3 0 d 3 1 d 2 4 d 1 5 d 0 4 d -1 6 d -2 3 d
-3 1 d cl s 263 1674 m -4 -1 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 4 -1 d
2 0 d 4 1 d 2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d cl s 280 1652 m -1 -1 d
1 -1 d 1 1 d cl s 280 1652 m -2 -2 d 2 -1 d 1 1 d cl s 281 1653 m -1 -1 d
1 -1 d 1 1 d cl s 293 1669 m 2 1 d 3 4 d 0 -24 d s 292 1669 m 2 1 d 4 3 d
0 -24 d s 293 1670 m 3 1 d 3 3 d 0 -23 d s 217 1863 m -4 -1 d -2 -4 d -1 -6 d
0 -3 d 1 -6 d 2 -3 d 4 -1 d 2 0 d 3 1 d 3 3 d 1 6 d 0 3 d -1 6 d -3 4 d -3 1 d
cl s 216 1862 m -3 -1 d -3 -4 d -1 -5 d 0 -4 d 1 -5 d 3 -4 d 3 -1 d 2 0 d 4 1 d
2 4 d 1 5 d 0 4 d -1 5 d -2 4 d -4 1 d cl s 217 1863 m -3 -1 d -2 -3 d -1 -6 d
0 -3 d 1 -6 d 2 -3 d 3 -1 d 3 0 d 3 1 d 2 3 d 2 6 d 0 3 d -2 6 d -2 3 d -3 1 d
cl s 235 1841 m -1 -1 d 1 -1 d 1 1 d cl s 234 1840 m -1 -1 d 1 -1 d 1 1 d cl s
236 1842 m -1 -1 d 1 -1 d 1 1 d cl s 247 1858 m 3 1 d 3 4 d 0 -24 d s
247 1857 m 2 2 d 3 3 d 0 -24 d s 248 1859 m 2 1 d 4 3 d 0 -23 d s 273 1863 m
-3 -1 d -2 -4 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 3 -1 d 3 0 d 3 1 d 2 3 d 2 6 d
0 3 d -2 6 d -2 4 d -3 1 d cl s 273 1862 m -4 -1 d -2 -4 d -1 -5 d 0 -4 d
1 -5 d 2 -4 d 4 -1 d 2 0 d 3 1 d 3 4 d 1 5 d 0 4 d -1 5 d -3 4 d -3 1 d cl s
274 1863 m -3 -1 d -2 -3 d -2 -6 d 0 -3 d 2 -6 d 2 -3 d 3 -1 d 2 0 d 4 1 d
2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d cl s 303 1863 m -11 0 d -2 -11 d 2 2 d
3 1 d 3 0 d 4 -1 d 2 -3 d 1 -3 d 0 -2 d -1 -4 d -2 -2 d -4 -1 d -3 0 d -3 1 d
-2 1 d -1 2 d s 302 1862 m -11 0 d -1 -10 d 1 1 d 3 1 d 4 0 d 3 -1 d 2 -2 d
1 -4 d 0 -2 d -1 -3 d -2 -3 d -3 -1 d -4 0 d -3 1 d -1 1 d -1 3 d s 304 1863 m
-12 0 d -1 -10 d 1 1 d 4 1 d 3 0 d 4 -1 d 2 -2 d 1 -3 d 0 -3 d -1 -3 d -2 -2 d
-4 -1 d -3 0 d -4 1 d -1 1 d -1 2 d s 239 2052 m -3 -2 d -2 -3 d -1 -6 d 0 -3 d
1 -6 d 2 -3 d 3 -1 d 3 0 d 3 1 d 2 3 d 2 6 d 0 3 d -2 6 d -2 3 d -3 2 d cl s
239 2051 m -4 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -5 d 2 -4 d 4 -1 d 2 0 d 3 1 d
3 4 d 1 5 d 0 4 d -1 5 d -3 4 d -3 1 d cl s 240 2052 m -3 -1 d -2 -3 d -2 -6 d
0 -3 d 2 -6 d 2 -3 d 3 -2 d 2 0 d 4 2 d 2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d
cl s 258 2030 m -2 -1 d 2 -1 d 1 1 d cl s 257 2029 m -1 -1 d 1 -1 d 1 1 d cl s
258 2031 m -1 -1 d 1 -2 d 1 2 d cl s 270 2047 m 2 1 d 4 4 d 0 -24 d s
269 2046 m 3 1 d 3 4 d 0 -24 d s 271 2048 m 2 1 d 3 3 d 0 -24 d s 293 2047 m
2 1 d 3 4 d 0 -24 d s 292 2046 m 2 1 d 4 4 d 0 -24 d s 293 2048 m 3 1 d 3 3 d
0 -24 d s 236 2115 m 13 -16 d s 235 2114 m 13 -16 d s 237 2116 m 12 -16 d s
249 2115 m -13 -16 d s 248 2114 m -13 -16 d s 249 2116 m -12 -16 d s 270 2118 m
2 2 d 4 3 d 0 -24 d s 269 2118 m 3 1 d 3 3 d 0 -24 d s 271 2119 m 2 1 d 3 4 d
0 -24 d s 296 2123 m -3 -1 d -3 -4 d -1 -5 d 0 -4 d 1 -5 d 3 -4 d 3 -1 d 2 0 d
4 1 d 2 4 d 1 5 d 0 4 d -1 5 d -2 4 d -4 1 d cl s 295 2122 m -3 -1 d -2 -3 d
-1 -6 d 0 -3 d 1 -6 d 2 -3 d 3 -2 d 3 0 d 3 2 d 2 3 d 1 6 d 0 3 d -1 6 d -2 3 d
-3 1 d cl s 297 2124 m -4 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -6 d 2 -3 d 4 -1 d
2 0 d 4 1 d 2 3 d 1 6 d 0 4 d -1 5 d -2 4 d -4 1 d cl s 294 2134 m 17 0 d s
294 2133 m 16 0 d s 295 2134 m 16 0 d s 320 2141 m 2 1 d 2 2 d 0 -19 d s
319 2140 m 2 1 d 3 3 d 0 -19 d s 320 2141 m 2 1 d 3 3 d 0 -19 d s 340 1473 m
264 0 d s 340 1497 m 0 -24 d s 392 1485 m 0 -12 d s 445 1485 m 0 -12 d s
498 1485 m 0 -12 d s 551 1485 m 0 -12 d s 604 1497 m 0 -24 d s 338 1442 m
-3 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -5 d 2 -4 d 3 -1 d 3 0 d 3 1 d 2 4 d 1 5 d
0 4 d -1 5 d -2 4 d -3 1 d cl s 338 1441 m -4 -1 d -2 -3 d -1 -6 d 0 -3 d
1 -6 d 2 -3 d 4 -1 d 2 0 d 3 1 d 3 3 d 1 6 d 0 3 d -1 6 d -3 3 d -3 1 d cl s
339 1443 m -3 -1 d -3 -4 d -1 -5 d 0 -4 d 1 -6 d 3 -3 d 3 -1 d 2 0 d 4 1 d
2 3 d 1 6 d 0 4 d -1 5 d -2 4 d -4 1 d cl s 582 1437 m 3 2 d 3 3 d 0 -24 d s
582 1437 m 2 1 d 3 3 d 0 -23 d s 583 1438 m 2 1 d 4 4 d 0 -24 d s 604 1420 m
-1 -1 d 1 -1 d 1 1 d cl s 603 1420 m -1 -1 d 1 -1 d 1 1 d cl s 605 1421 m
-1 -1 d 1 -1 d 1 1 d cl s 614 1436 m 0 1 d 1 3 d 1 1 d 3 1 d 4 0 d 3 -1 d
1 -1 d 1 -3 d 0 -2 d -1 -2 d -3 -3 d -11 -12 d 16 0 d s 614 1436 m 0 1 d 1 2 d
1 1 d 2 1 d 5 0 d 2 -1 d 1 -1 d 1 -2 d 0 -2 d -1 -3 d -2 -3 d -12 -11 d 16 0 d
s 615 1437 m 0 1 d 1 2 d 1 2 d 2 1 d 5 0 d 2 -1 d 1 -2 d 2 -2 d 0 -2 d -2 -2 d
-2 -4 d -11 -11 d 16 0 d s 384 1779 m 6 -13 d 6 -11 d 6 -11 d 6 -11 d 7 -10 d
6 -9 d 6 -9 d 1 -2 d 6 -8 d 5 -7 d 7 -7 d 6 -7 d 7 -7 d 6 -6 d 7 -6 d 5 -4 d
5 -3 d 6 -4 d 9 -4 d 15 -7 d 4 -2 d 29 -16 d 15 -7 d s [12 6] 0 setdash
384 1892 m 6 -14 d 6 -11 d 6 -11 d 6 -11 d 7 -11 d 5 -10 d 6 -9 d 2 -2 d 5 -8 d
6 -7 d 5 -7 d 6 -7 d 8 -7 d 7 -7 d 7 -6 d 5 -4 d 6 -5 d 7 -4 d 15 -8 d 9 -4 d
2 -2 d 44 -26 d s [2 6] 0 setdash 384 2006 m 5 -13 d 6 -13 d 5 -11 d 5 -11 d
6 -10 d 5 -11 d 5 -8 d 6 -9 d 1 -1 d 4 -6 d 4 -6 d 6 -6 d 5 -6 d 8 -6 d
14 -13 d 3 -3 d 12 -11 d 12 -11 d 13 -10 d 7 -5 d 12 -10 d 12 -8 d 13 -8 d
7 -5 d s [] 0 setdash 340 1703 m 264 0 d 0 18 d -264 0 d cl s 831 1473 m
264 0 d 0 567 d -264 0 d cl s [2 6] 0 setdash 831 1473 m 0 0 d 53 0 d 0 0 d
53 0 d 0 0 d 52 0 d 0 0 d 53 0 d 0 0 d 53 0 d 0 0 d s [] 0 setdash 831 1473 m
0 567 d s 855 1473 m -24 0 d s 843 1513 m -12 0 d s 843 1554 m -12 0 d s
843 1594 m -12 0 d s 855 1635 m -24 0 d s 843 1675 m -12 0 d s 843 1716 m
-12 0 d s 843 1756 m -12 0 d s 855 1797 m -24 0 d s 843 1837 m -12 0 d s
843 1878 m -12 0 d s 843 1918 m -12 0 d s 855 1959 m -24 0 d s 855 1473 m
-24 0 d s 855 1959 m -24 0 d s 843 1999 m -12 0 d s 843 2040 m -12 0 d s
731 1485 m -4 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -5 d 2 -4 d 4 -1 d 2 0 d 3 1 d
3 4 d 1 5 d 0 4 d -1 5 d -3 4 d -3 1 d cl s 730 1484 m -3 -1 d -3 -3 d -1 -6 d
0 -3 d 1 -6 d 3 -4 d 3 -1 d 2 0 d 4 1 d 2 4 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d
cl s 731 1486 m -3 -2 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 3 -1 d 3 0 d 3 1 d
2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -3 2 d cl s 749 1463 m -1 -1 d 1 -1 d 1 1 d cl
s 748 1463 m -1 -2 d 1 -1 d 1 1 d cl s 750 1464 m -2 -1 d 2 -1 d 1 1 d cl s
765 1485 m -4 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -5 d 2 -4 d 4 -1 d 2 0 d 3 1 d
3 4 d 1 5 d 0 4 d -1 5 d -3 4 d -3 1 d cl s 764 1484 m -3 -1 d -3 -3 d -1 -6 d
0 -3 d 1 -6 d 3 -4 d 3 -1 d 2 0 d 4 1 d 2 4 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d
cl s 765 1486 m -3 -2 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 3 -1 d 3 0 d 3 1 d
2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -3 2 d cl s 783 1485 m 12 0 d -7 -9 d 4 0 d
2 -1 d 1 -1 d 1 -4 d 0 -2 d -1 -4 d -2 -2 d -3 -1 d -4 0 d -3 1 d -1 1 d -1 3 d
s 782 1484 m 13 0 d -7 -9 d 3 0 d 2 -1 d 2 -1 d 1 -4 d 0 -2 d -1 -3 d -3 -3 d
-3 -1 d -4 0 d -3 1 d -1 2 d -1 2 d s 784 1486 m 12 0 d -7 -9 d 4 0 d 2 -2 d
1 -1 d 1 -3 d 0 -2 d -1 -4 d -2 -2 d -4 -1 d -3 0 d -3 1 d -2 1 d -1 2 d s
708 1647 m -3 -1 d -3 -4 d -1 -5 d 0 -4 d 1 -5 d 3 -4 d 3 -1 d 2 0 d 4 1 d
2 4 d 1 5 d 0 4 d -1 5 d -2 4 d -4 1 d cl s 707 1646 m -3 -1 d -2 -3 d -2 -6 d
0 -4 d 2 -5 d 2 -4 d 3 -1 d 3 0 d 3 1 d 2 4 d 1 5 d 0 4 d -1 6 d -2 3 d -3 1 d
cl s 709 1648 m -4 -2 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 4 -1 d 2 0 d 3 1 d
3 3 d 1 6 d 0 3 d -1 6 d -3 3 d -3 2 d cl s 726 1625 m -1 -1 d 1 -1 d 1 1 d cl
s 725 1625 m -1 -2 d 1 -1 d 2 1 d cl s 727 1626 m -1 -1 d 1 -1 d 1 1 d cl s
742 1647 m -3 -1 d -3 -4 d -1 -5 d 0 -4 d 1 -5 d 3 -4 d 3 -1 d 2 0 d 4 1 d
2 4 d 1 5 d 0 4 d -1 5 d -2 4 d -4 1 d cl s 741 1646 m -3 -1 d -2 -3 d -2 -6 d
0 -4 d 2 -5 d 2 -4 d 3 -1 d 3 0 d 3 1 d 2 4 d 1 5 d 0 4 d -1 6 d -2 3 d -3 1 d
cl s 743 1648 m -4 -2 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 4 -1 d 2 0 d 3 1 d
3 3 d 1 6 d 0 3 d -1 6 d -3 3 d -3 2 d cl s 760 1647 m 13 0 d -7 -9 d 3 0 d
2 -1 d 2 -2 d 1 -3 d 0 -2 d -1 -4 d -3 -2 d -3 -1 d -3 0 d -4 1 d -1 1 d -1 3 d
s 759 1646 m 13 0 d -7 -9 d 3 0 d 3 -1 d 1 -1 d 1 -4 d 0 -2 d -1 -3 d -2 -3 d
-4 -1 d -3 0 d -4 1 d -1 2 d -1 2 d s 761 1648 m 12 0 d -6 -10 d 3 0 d 2 -1 d
1 -1 d 1 -3 d 0 -2 d -1 -4 d -2 -2 d -3 -1 d -4 0 d -3 1 d -1 1 d -1 2 d s
782 1641 m 0 1 d 1 3 d 1 1 d 2 1 d 5 0 d 2 -1 d 1 -1 d 1 -3 d 0 -2 d -1 -2 d
-2 -4 d -11 -11 d 15 0 d s 781 1640 m 0 2 d 1 2 d 1 1 d 2 1 d 5 0 d 2 -1 d
1 -1 d 2 -2 d 0 -3 d -2 -2 d -2 -3 d -11 -12 d 16 0 d s 782 1642 m 0 1 d 2 2 d
1 1 d 2 2 d 4 0 d 3 -2 d 1 -1 d 1 -2 d 0 -2 d -1 -3 d -2 -3 d -12 -11 d 16 0 d
s 708 1809 m -3 -1 d -3 -4 d -1 -5 d 0 -4 d 1 -6 d 3 -3 d 3 -1 d 2 0 d 4 1 d
2 3 d 1 6 d 0 4 d -1 5 d -2 4 d -4 1 d cl s 707 1808 m -3 -1 d -2 -4 d -2 -5 d
0 -4 d 2 -5 d 2 -4 d 3 -1 d 3 0 d 3 1 d 2 4 d 1 5 d 0 4 d -1 5 d -2 4 d -3 1 d
cl s 709 1809 m -4 -1 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 4 -1 d 2 0 d 3 1 d
3 3 d 1 6 d 0 3 d -1 6 d -3 3 d -3 1 d cl s 726 1787 m -1 -1 d 1 -1 d 1 1 d cl
s 725 1786 m -1 -1 d 1 -1 d 2 1 d cl s 727 1788 m -1 -1 d 1 -1 d 1 1 d cl s
742 1809 m -3 -1 d -3 -4 d -1 -5 d 0 -4 d 1 -6 d 3 -3 d 3 -1 d 2 0 d 4 1 d
2 3 d 1 6 d 0 4 d -1 5 d -2 4 d -4 1 d cl s 741 1808 m -3 -1 d -2 -4 d -2 -5 d
0 -4 d 2 -5 d 2 -4 d 3 -1 d 3 0 d 3 1 d 2 4 d 1 5 d 0 4 d -1 5 d -2 4 d -3 1 d
cl s 743 1809 m -4 -1 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 4 -1 d 2 0 d 3 1 d
3 3 d 1 6 d 0 3 d -1 6 d -3 3 d -3 1 d cl s 760 1809 m 13 0 d -7 -9 d 3 0 d
2 -1 d 2 -2 d 1 -3 d 0 -2 d -1 -4 d -3 -2 d -3 -1 d -3 0 d -4 1 d -1 1 d -1 2 d
s 759 1808 m 13 0 d -7 -9 d 3 0 d 3 -1 d 1 -1 d 1 -4 d 0 -2 d -1 -3 d -2 -3 d
-4 -1 d -3 0 d -4 1 d -1 1 d -1 3 d s 761 1809 m 12 0 d -6 -9 d 3 0 d 2 -1 d
1 -1 d 1 -3 d 0 -3 d -1 -3 d -2 -2 d -3 -1 d -4 0 d -3 1 d -1 1 d -1 2 d s
792 1809 m -11 -16 d 17 0 d s 791 1808 m -11 -16 d 17 0 d s 793 1809 m
-12 -15 d 17 0 d s 792 1809 m 0 -24 d s 791 1808 m 0 -24 d s 793 1809 m 0 -23 d
s 708 1971 m -3 -2 d -3 -3 d -1 -6 d 0 -3 d 1 -6 d 3 -3 d 3 -1 d 2 0 d 4 1 d
2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 2 d cl s 707 1970 m -3 -1 d -2 -4 d -2 -5 d
0 -4 d 2 -5 d 2 -4 d 3 -1 d 3 0 d 3 1 d 2 4 d 1 5 d 0 4 d -1 5 d -2 4 d -3 1 d
cl s 709 1971 m -4 -1 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 4 -1 d 2 0 d 3 1 d
3 3 d 1 6 d 0 3 d -1 6 d -3 3 d -3 1 d cl s 726 1949 m -1 -1 d 1 -1 d 1 1 d cl
s 725 1948 m -1 -1 d 1 -1 d 2 1 d cl s 727 1950 m -1 -1 d 1 -1 d 1 1 d cl s
742 1971 m -3 -2 d -3 -3 d -1 -6 d 0 -3 d 1 -6 d 3 -3 d 3 -1 d 2 0 d 4 1 d
2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 2 d cl s 741 1970 m -3 -1 d -2 -4 d -2 -5 d
0 -4 d 2 -5 d 2 -4 d 3 -1 d 3 0 d 3 1 d 2 4 d 1 5 d 0 4 d -1 5 d -2 4 d -3 1 d
cl s 743 1971 m -4 -1 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 4 -1 d 2 0 d 3 1 d
3 3 d 1 6 d 0 3 d -1 6 d -3 3 d -3 1 d cl s 760 1971 m 13 0 d -7 -9 d 3 0 d
2 -2 d 2 -1 d 1 -3 d 0 -2 d -1 -4 d -3 -2 d -3 -1 d -3 0 d -4 1 d -1 1 d -1 2 d
s 759 1970 m 13 0 d -7 -9 d 3 0 d 3 -1 d 1 -1 d 1 -4 d 0 -2 d -1 -3 d -2 -3 d
-4 -1 d -3 0 d -4 1 d -1 1 d -1 3 d s 761 1971 m 12 0 d -6 -9 d 3 0 d 2 -1 d
1 -1 d 1 -3 d 0 -3 d -1 -3 d -2 -2 d -3 -1 d -4 0 d -3 1 d -1 1 d -1 2 d s
795 1967 m -1 2 d -3 2 d -3 0 d -3 -2 d -2 -3 d -1 -6 d 0 -5 d 1 -5 d 2 -2 d
3 -1 d 2 0 d 3 1 d 2 2 d 1 4 d 0 1 d -1 3 d -2 2 d -3 2 d -2 0 d -3 -2 d
-2 -2 d -1 -3 d s 795 1967 m -2 2 d -3 1 d -2 0 d -4 -1 d -2 -4 d -1 -5 d
0 -6 d 1 -4 d 2 -3 d 4 -1 d 1 0 d 3 1 d 3 3 d 1 3 d 0 1 d -1 3 d -3 3 d -3 1 d
-1 0 d -4 -1 d -2 -3 d -1 -3 d s 796 1968 m -1 2 d -4 1 d -2 0 d -3 -1 d
-2 -3 d -2 -6 d 0 -6 d 2 -4 d 2 -2 d 3 -1 d 1 0 d 4 1 d 2 2 d 1 3 d 0 1 d
-1 4 d -2 2 d -4 1 d -1 0 d -3 -1 d -2 -2 d -2 -4 d s 831 1473 m 264 0 d s
831 1497 m 0 -24 d s 884 1485 m 0 -12 d s 937 1485 m 0 -12 d s 989 1485 m
0 -12 d s 1042 1485 m 0 -12 d s 1095 1497 m 0 -24 d s 830 1442 m -4 -1 d
-2 -4 d -1 -5 d 0 -4 d 1 -5 d 2 -4 d 4 -1 d 2 0 d 3 1 d 3 4 d 1 5 d 0 4 d
-1 5 d -3 4 d -3 1 d cl s 829 1441 m -4 -1 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d
2 -3 d 4 -1 d 2 0 d 4 1 d 2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d cl s
830 1443 m -3 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -6 d 2 -3 d 3 -1 d 3 0 d 3 1 d
2 3 d 1 6 d 0 4 d -1 5 d -2 4 d -3 1 d cl s 1074 1437 m 2 2 d 3 3 d 0 -24 d s
1073 1437 m 2 1 d 4 3 d 0 -23 d s 1074 1438 m 3 1 d 3 4 d 0 -24 d s 1095 1420 m
-1 -1 d 1 -1 d 1 1 d cl s 1095 1420 m -2 -1 d 2 -1 d 1 1 d cl s 1096 1421 m
-1 -1 d 1 -1 d 1 1 d cl s 1105 1436 m 0 1 d 2 3 d 1 1 d 2 1 d 5 0 d 2 -1 d
1 -1 d 1 -3 d 0 -2 d -1 -2 d -2 -3 d -12 -12 d 16 0 d s 1105 1436 m 0 1 d 1 2 d
1 1 d 2 1 d 5 0 d 2 -1 d 1 -1 d 1 -2 d 0 -2 d -1 -3 d -2 -3 d -11 -11 d 15 0 d
s 1106 1437 m 0 1 d 1 2 d 1 2 d 3 1 d 4 0 d 2 -1 d 2 -2 d 1 -2 d 0 -2 d -1 -2 d
-3 -4 d -11 -11 d 16 0 d s 875 1652 m 5 -7 d 5 -7 d 5 -7 d 5 -5 d 5 -6 d 5 -5 d
5 -5 d 5 -5 d 4 -3 d 4 -4 d 4 -3 d 5 -3 d 5 -3 d 7 -3 d 19 -9 d 6 -2 d 6 -3 d
13 -4 d 8 -3 d 6 -2 d 5 -3 d 9 -4 d 9 -5 d 9 -5 d 8 -6 d 9 -6 d s [12 6]
 0 setdash 875 1842 m 5 -8 d 5 -8 d 5 -8 d 5 -6 d 5 -7 d 5 -6 d 5 -6 d 5 -5 d
4 -4 d 4 -4 d 4 -3 d 5 -4 d 5 -3 d 6 -4 d 20 -10 d 6 -3 d 8 -3 d 18 -7 d 6 -3 d
6 -3 d 9 -5 d 9 -6 d 9 -6 d 8 -6 d 9 -7 d s [2 6] 0 setdash 876 2040 m 3 -7 d
4 -9 d 4 -9 d 5 -8 d 4 -8 d 4 -7 d 4 -6 d 4 -7 d 4 -5 d 5 -5 d 2 -3 d 3 -3 d
3 -3 d 4 -3 d 4 -2 d 4 -2 d 6 -3 d 12 -4 d 5 -2 d 3 -1 d 14 -8 d 14 -7 d 8 -5 d
8 -5 d 9 -6 d 9 -7 d 10 -8 d 8 -7 d 8 -7 d s [] 0 setdash 831 1713 m 264 0 d
0 41 d -264 0 d cl s 1322 1473 m 264 0 d 0 567 d -264 0 d cl s [2 6] 0 setdash
1322 1473 m 0 0 d 53 0 d 0 0 d 53 0 d 0 0 d 53 0 d 0 0 d 53 0 d 0 0 d 52 0 d
0 0 d s [] 0 setdash 1322 1473 m 0 567 d s 1346 1544 m -24 0 d s 1334 1579 m
-12 0 d s 1334 1615 m -12 0 d s 1334 1650 m -12 0 d s 1346 1685 m -24 0 d s
1334 1721 m -12 0 d s 1334 1756 m -12 0 d s 1334 1792 m -12 0 d s 1346 1827 m
-24 0 d s 1334 1863 m -12 0 d s 1334 1898 m -12 0 d s 1334 1933 m -12 0 d s
1346 1969 m -24 0 d s 1346 1544 m -24 0 d s 1334 1508 m -12 0 d s 1346 1969 m
-24 0 d s 1334 2004 m -12 0 d s 1334 2040 m -12 0 d s 1245 1556 m -4 -1 d
-2 -4 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d 4 -1 d 2 0 d 3 1 d 2 3 d 2 6 d 0 3 d
-2 6 d -2 4 d -3 1 d cl s 1244 1555 m -4 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -5 d
2 -4 d 4 -1 d 2 0 d 3 1 d 3 4 d 1 5 d 0 4 d -1 5 d -3 4 d -3 1 d cl s
1245 1556 m -3 -1 d -2 -3 d -2 -6 d 0 -3 d 2 -6 d 2 -3 d 3 -1 d 2 0 d 4 1 d
2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d cl s 1263 1534 m -1 -1 d 1 -1 d 1 1 d cl
s 1262 1533 m -1 -1 d 1 -1 d 1 1 d cl s 1263 1535 m -1 -1 d 1 -1 d 1 1 d cl s
1275 1551 m 2 1 d 4 4 d 0 -24 d s 1274 1550 m 3 2 d 3 3 d 0 -24 d s 1276 1552 m
2 1 d 3 3 d 0 -23 d s 1222 1697 m -4 -1 d -2 -3 d -1 -6 d 0 -3 d 1 -6 d 2 -3 d
4 -1 d 2 0 d 4 1 d 2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d cl s 1221 1697 m
-3 -1 d -3 -4 d -1 -6 d 0 -3 d 1 -6 d 3 -3 d 3 -1 d 2 0 d 4 1 d 2 3 d 1 6 d
0 3 d -1 6 d -2 4 d -4 1 d cl s 1223 1698 m -4 -1 d -2 -3 d -1 -6 d 0 -4 d
1 -5 d 2 -4 d 4 -1 d 2 0 d 3 1 d 2 4 d 2 5 d 0 4 d -2 6 d -2 3 d -3 1 d cl s
1240 1676 m -1 -1 d 1 -1 d 1 1 d cl s 1239 1675 m -1 -1 d 1 -1 d 1 1 d cl s
1241 1677 m -1 -2 d 1 -1 d 1 1 d cl s 1252 1693 m 3 1 d 3 3 d 0 -23 d s
1252 1692 m 2 1 d 3 4 d 0 -24 d s 1253 1694 m 2 1 d 4 3 d 0 -24 d s 1273 1692 m
0 1 d 1 2 d 1 1 d 2 1 d 5 0 d 2 -1 d 1 -1 d 1 -2 d 0 -2 d -1 -3 d -2 -3 d
-11 -11 d 16 0 d s 1272 1691 m 0 1 d 1 2 d 1 2 d 3 1 d 4 0 d 2 -1 d 2 -2 d
1 -2 d 0 -2 d -1 -2 d -3 -4 d -11 -11 d 16 0 d s 1274 1692 m 0 2 d 1 2 d 1 1 d
2 1 d 5 0 d 2 -1 d 1 -1 d 1 -2 d 0 -3 d -1 -2 d -2 -3 d -12 -12 d 16 0 d s
1222 1839 m -4 -1 d -2 -3 d -1 -6 d 0 -4 d 1 -5 d 2 -4 d 4 -1 d 2 0 d 4 1 d
2 4 d 1 5 d 0 4 d -1 6 d -2 3 d -4 1 d cl s 1221 1838 m -3 -1 d -3 -3 d -1 -6 d
0 -3 d 1 -6 d 3 -3 d 3 -1 d 2 0 d 4 1 d 2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d
cl s 1223 1840 m -4 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -5 d 2 -4 d 4 -1 d 2 0 d
3 1 d 2 4 d 2 5 d 0 4 d -2 5 d -2 4 d -3 1 d cl s 1240 1818 m -1 -2 d 1 -1 d
1 1 d cl s 1239 1817 m -1 -1 d 1 -1 d 1 1 d cl s 1241 1818 m -1 -1 d 1 -1 d
1 1 d cl s 1252 1835 m 3 1 d 3 3 d 0 -24 d s 1252 1834 m 2 1 d 3 3 d 0 -23 d s
1253 1835 m 2 1 d 4 4 d 0 -24 d s 1283 1839 m -11 -16 d 17 0 d s 1282 1838 m
-11 -16 d 17 0 d s 1284 1840 m -12 -16 d 17 0 d s 1283 1839 m 0 -24 d s
1282 1838 m 0 -23 d s 1284 1840 m 0 -24 d s 1222 1981 m -4 -1 d -2 -4 d -1 -5 d
0 -4 d 1 -6 d 2 -3 d 4 -1 d 2 0 d 4 1 d 2 3 d 1 6 d 0 4 d -1 5 d -2 4 d -4 1 d
cl s 1221 1980 m -3 -1 d -3 -3 d -1 -6 d 0 -4 d 1 -5 d 3 -4 d 3 -1 d 2 0 d
4 1 d 2 4 d 1 5 d 0 4 d -1 6 d -2 3 d -4 1 d cl s 1223 1981 m -4 -1 d -2 -3 d
-1 -6 d 0 -3 d 1 -6 d 2 -3 d 4 -1 d 2 0 d 3 1 d 2 3 d 2 6 d 0 3 d -2 6 d -2 3 d
-3 1 d cl s 1240 1959 m -1 -1 d 1 -1 d 1 1 d cl s 1239 1958 m -1 -1 d 1 -1 d
1 1 d cl s 1241 1960 m -1 -1 d 1 -1 d 1 1 d cl s 1252 1976 m 3 1 d 3 4 d
0 -24 d s 1252 1976 m 2 1 d 3 3 d 0 -24 d s 1253 1977 m 2 1 d 4 3 d 0 -23 d s
1286 1977 m -1 3 d -3 1 d -2 0 d -4 -1 d -2 -4 d -1 -5 d 0 -6 d 1 -5 d 2 -2 d
4 -1 d 1 0 d 3 1 d 2 2 d 2 4 d 0 1 d -2 3 d -2 3 d -3 1 d -1 0 d -4 -1 d
-2 -3 d -1 -3 d s 1286 1977 m -1 2 d -4 1 d -2 0 d -3 -1 d -3 -3 d -1 -6 d
0 -6 d 1 -4 d 3 -3 d 3 -1 d 1 0 d 3 1 d 3 3 d 1 3 d 0 1 d -1 4 d -3 2 d -3 1 d
-1 0 d -3 -1 d -3 -2 d -1 -4 d s 1287 1978 m -1 2 d -3 1 d -3 0 d -3 -1 d
-2 -3 d -1 -6 d 0 -5 d 1 -5 d 2 -2 d 3 -1 d 1 0 d 4 1 d 2 2 d 1 3 d 0 2 d
-1 3 d -2 2 d -4 1 d -1 0 d -3 -1 d -2 -2 d -1 -3 d s 1322 1473 m 264 0 d s
1322 1497 m 0 -24 d s 1375 1485 m 0 -12 d s 1428 1485 m 0 -12 d s 1481 1485 m
0 -12 d s 1534 1485 m 0 -12 d s 1586 1497 m 0 -24 d s 1321 1442 m -4 -1 d
-2 -4 d -1 -5 d 0 -4 d 1 -5 d 2 -4 d 4 -1 d 2 0 d 3 1 d 3 4 d 1 5 d 0 4 d
-1 5 d -3 4 d -3 1 d cl s 1320 1441 m -3 -1 d -3 -3 d -1 -6 d 0 -3 d 1 -6 d
3 -3 d 3 -1 d 2 0 d 4 1 d 2 3 d 1 6 d 0 3 d -1 6 d -2 3 d -4 1 d cl s
1322 1443 m -4 -1 d -2 -4 d -1 -5 d 0 -4 d 1 -6 d 2 -3 d 4 -1 d 2 0 d 3 1 d
2 3 d 2 6 d 0 4 d -2 5 d -2 4 d -3 1 d cl s 1565 1437 m 2 2 d 4 3 d 0 -24 d s
1564 1437 m 2 1 d 4 3 d 0 -23 d s 1566 1438 m 2 1 d 3 4 d 0 -24 d s 1586 1420 m
-1 -1 d 1 -1 d 2 1 d cl s 1586 1420 m -1 -1 d 1 -1 d 1 1 d cl s 1587 1421 m
-1 -1 d 1 -1 d 1 1 d cl s 1597 1436 m 0 1 d 1 3 d 1 1 d 2 1 d 5 0 d 2 -1 d
1 -1 d 1 -3 d 0 -2 d -1 -2 d -2 -3 d -12 -12 d 16 0 d s 1596 1436 m 0 1 d 1 2 d
1 1 d 2 1 d 5 0 d 2 -1 d 1 -1 d 2 -2 d 0 -2 d -2 -3 d -2 -3 d -11 -11 d 16 0 d
s 1597 1437 m 0 1 d 1 2 d 2 2 d 2 1 d 4 0 d 3 -1 d 1 -2 d 1 -2 d 0 -2 d -1 -2 d
-2 -4 d -12 -11 d 16 0 d s 1366 1539 m 4 -1 d 3 -2 d 4 -1 d 4 -2 d 4 -1 d
4 -1 d 4 -1 d 3 -1 d 4 -1 d 4 -1 d 4 -1 d 2 0 d 3 -1 d 2 0 d 3 0 d 4 -1 d 4 0 d
4 0 d 8 -1 d 6 0 d 4 0 d 3 0 d 3 -1 d 4 0 d 5 -1 d 5 -1 d 16 -2 d 5 -1 d 3 0 d
4 -1 d 2 0 d 6 0 d 6 -1 d 5 0 d 5 0 d 6 0 d 5 0 d 5 0 d 6 0 d s [12 6]
 0 setdash 1366 1732 m 4 -2 d 4 -3 d 4 -2 d 3 -2 d 5 -2 d 4 -2 d 3 -2 d 4 -1 d
5 -2 d 3 -1 d 4 -2 d 1 0 d 3 -1 d 3 -1 d 3 0 d 3 -1 d 4 0 d 5 -1 d 7 0 d 7 -1 d
4 -1 d 4 0 d 1 0 d 44 -10 d 6 0 d 6 -1 d 5 0 d 6 -1 d 5 0 d 6 0 d 6 0 d 4 0 d s
[2 6] 0 setdash 1366 2033 m 8 -4 d 8 -4 d 9 -4 d 8 -4 d 8 -5 d 3 -1 d 4 -3 d
5 -3 d 6 -4 d 13 -8 d 5 -4 d 4 -2 d 3 -2 d 3 -1 d 1 -1 d 4 -2 d 5 -1 d 4 -2 d
5 -1 d 5 -1 d 6 -2 d 7 -1 d 8 -1 d 7 -1 d 6 -1 d 6 0 d 6 0 d 6 0 d 6 0 d 6 0 d
1 0 d s [] 0 setdash 1322 1643 m 264 0 d 0 85 d -264 0 d cl s 932 1249 m
-23 -59 d s 930 1247 m -23 -59 d s 933 1250 m -22 -59 d s 932 1249 m 22 -59 d s
930 1247 m 22 -59 d s 933 1250 m 23 -59 d s 385 2100 m -4 -2 d -4 -4 d -2 -3 d
-1 -6 d 0 -6 d 1 -3 d 4 -2 d 4 0 d 4 2 d 5 5 d 4 6 d 4 7 d 2 6 d s 384 2099 m
-4 -2 d -4 -4 d -2 -3 d -2 -6 d 0 -6 d 2 -4 d 4 -1 d 4 0 d 4 1 d 5 6 d 4 6 d
4 7 d 2 6 d s 386 2101 m -4 -2 d -3 -3 d -2 -4 d -2 -6 d 0 -5 d 2 -4 d 3 -2 d
4 0 d 4 2 d 6 5 d 3 6 d 4 8 d 2 5 d s 385 2100 m 4 0 d 2 -2 d 1 -4 d 4 -15 d
2 -3 d 2 -2 d 2 0 d s 384 2099 m 3 0 d 2 -2 d 2 -4 d 4 -15 d 2 -4 d 2 -1 d
2 0 d s 386 2101 m 4 0 d 2 -2 d 2 -3 d 3 -15 d 2 -4 d 2 -2 d 2 0 d s 413 2080 m
2 1 d 3 3 d 0 -20 d s 412 2079 m 2 1 d 3 2 d 0 -19 d s 414 2081 m 2 1 d 3 3 d
0 -20 d s 476 2121 m -4 -4 d -4 -6 d -4 -7 d -2 -10 d 0 -7 d 2 -10 d 4 -7 d
4 -6 d 4 -4 d s 474 2120 m -3 -4 d -4 -6 d -4 -7 d -2 -10 d 0 -7 d 2 -10 d
4 -7 d 4 -6 d 3 -4 d s 477 2122 m -4 -4 d -4 -5 d -4 -8 d -1 -9 d 0 -8 d 1 -9 d
4 -8 d 4 -6 d 4 -3 d s 489 2113 m 0 -39 d s 488 2112 m 0 -39 d s 490 2115 m
0 -40 d s 489 2113 m 15 -39 d s 488 2112 m 15 -39 d s 490 2115 m 15 -40 d s
519 2113 m -15 -39 d s 518 2112 m -15 -39 d s 520 2115 m -15 -40 d s 519 2113 m
0 -39 d s 518 2112 m 0 -39 d s 520 2115 m 0 -40 d s 543 2084 m -14 -20 d s
541 2082 m -13 -19 d s 544 2085 m -13 -20 d s 529 2084 m 14 0 d s 528 2082 m
13 0 d s 531 2085 m 13 0 d s 529 2064 m 14 0 d s 528 2063 m 13 0 d s 531 2065 m
13 0 d s 551 2121 m 4 -4 d 4 -6 d 3 -7 d 2 -10 d 0 -7 d -2 -10 d -3 -7 d
-4 -6 d -4 -4 d s 550 2120 m 4 -4 d 4 -6 d 3 -7 d 2 -10 d 0 -7 d -2 -10 d
-3 -7 d -4 -6 d -4 -4 d s 552 2122 m 4 -4 d 4 -5 d 4 -8 d 2 -9 d 0 -8 d -2 -9 d
-4 -8 d -4 -6 d -4 -3 d s 872 2100 m -3 -2 d -4 -4 d -2 -3 d -2 -6 d 0 -6 d
2 -3 d 4 -2 d 3 0 d 4 2 d 6 5 d 4 6 d 3 7 d 2 6 d s 871 2099 m -4 -2 d -3 -4 d
-2 -3 d -2 -6 d 0 -6 d 2 -4 d 3 -1 d 4 0 d 4 1 d 6 6 d 3 6 d 4 7 d 2 6 d s
873 2101 m -3 -2 d -4 -3 d -2 -4 d -2 -6 d 0 -5 d 2 -4 d 4 -2 d 4 0 d 3 2 d
6 5 d 4 6 d 4 8 d 1 5 d s 872 2100 m 4 0 d 2 -2 d 2 -4 d 4 -15 d 2 -3 d 1 -2 d
2 0 d s 871 2099 m 4 0 d 2 -2 d 2 -4 d 3 -15 d 2 -4 d 2 -1 d 2 0 d s 873 2101 m
4 0 d 2 -2 d 2 -3 d 4 -15 d 2 -4 d 2 -2 d 1 0 d s 899 2079 m 0 1 d 1 2 d 1 1 d
2 1 d 3 0 d 2 -1 d 1 -1 d 1 -2 d 0 -2 d -1 -2 d -2 -3 d -9 -9 d 13 0 d s
898 2078 m 0 1 d 0 2 d 1 0 d 2 1 d 4 0 d 2 -1 d 1 0 d 1 -2 d 0 -2 d -1 -2 d
-2 -3 d -9 -9 d 13 0 d s 900 2080 m 0 1 d 1 2 d 1 1 d 2 1 d 3 0 d 2 -1 d 1 -1 d
1 -2 d 0 -2 d -1 -2 d -2 -3 d -9 -9 d 13 0 d s 963 2121 m -4 -4 d -4 -6 d
-3 -7 d -2 -10 d 0 -7 d 2 -10 d 3 -7 d 4 -6 d 4 -4 d s 962 2120 m -4 -4 d
-4 -6 d -4 -7 d -1 -10 d 0 -7 d 1 -10 d 4 -7 d 4 -6 d 4 -4 d s 964 2122 m
-4 -4 d -3 -5 d -4 -8 d -2 -9 d 0 -8 d 2 -9 d 4 -8 d 3 -6 d 4 -3 d s 976 2113 m
0 -39 d s 975 2112 m 0 -39 d s 977 2115 m 0 -40 d s 976 2113 m 15 -39 d s
975 2112 m 15 -39 d s 977 2115 m 16 -40 d s 1006 2113 m -15 -39 d s 1005 2112 m
-15 -39 d s 1008 2115 m -15 -40 d s 1006 2113 m 0 -39 d s 1005 2112 m 0 -39 d s
1008 2115 m 0 -40 d s 1030 2084 m -13 -20 d s 1029 2082 m -13 -19 d s
1031 2085 m -13 -20 d s 1017 2084 m 13 0 d s 1016 2082 m 13 0 d s 1018 2085 m
13 0 d s 1017 2064 m 13 0 d s 1016 2063 m 13 0 d s 1018 2065 m 13 0 d s
1039 2121 m 3 -4 d 4 -6 d 4 -7 d 2 -10 d 0 -7 d -2 -10 d -4 -7 d -4 -6 d
-3 -4 d s 1037 2120 m 4 -4 d 4 -6 d 4 -7 d 2 -10 d 0 -7 d -2 -10 d -4 -7 d
-4 -6 d -4 -4 d s 1040 2122 m 4 -4 d 3 -5 d 4 -8 d 2 -9 d 0 -8 d -2 -9 d
-4 -8 d -3 -6 d -4 -3 d s 1377 2100 m -4 -2 d -4 -4 d -2 -3 d -2 -6 d 0 -6 d
2 -3 d 4 -2 d 4 0 d 4 2 d 5 5 d 4 6 d 4 7 d 2 6 d s 1376 2099 m -4 -2 d -4 -4 d
-2 -3 d -2 -6 d 0 -6 d 2 -4 d 4 -1 d 4 0 d 3 1 d 6 6 d 4 6 d 4 7 d 2 6 d s
1378 2101 m -4 -2 d -4 -3 d -2 -4 d -1 -6 d 0 -5 d 1 -4 d 4 -2 d 4 0 d 4 2 d
5 5 d 4 6 d 4 8 d 2 5 d s 1377 2100 m 3 0 d 2 -2 d 2 -4 d 4 -15 d 2 -3 d 2 -2 d
2 0 d s 1376 2099 m 3 0 d 2 -2 d 2 -4 d 4 -15 d 2 -4 d 2 -1 d 2 0 d s
1378 2101 m 4 0 d 2 -2 d 1 -3 d 4 -15 d 2 -4 d 2 -2 d 2 0 d s 1404 2084 m
10 0 d -5 -8 d 3 0 d 2 -1 d 0 -1 d 1 -3 d 0 -2 d -1 -2 d -1 -2 d -3 -1 d -3 0 d
-3 1 d -1 1 d -1 2 d s 1403 2082 m 10 0 d -5 -7 d 2 0 d 2 -1 d 1 -1 d 1 -3 d
0 -2 d -1 -3 d -2 -1 d -2 -1 d -3 0 d -3 1 d -1 0 d -1 2 d s 1405 2085 m 11 0 d
-6 -8 d 3 0 d 2 -1 d 1 -1 d 1 -2 d 0 -2 d -1 -3 d -2 -2 d -3 -1 d -3 0 d -3 1 d
-1 1 d -1 2 d s 1467 2121 m -3 -4 d -4 -6 d -4 -7 d -2 -10 d 0 -7 d 2 -10 d
4 -7 d 4 -6 d 3 -4 d s 1466 2120 m -4 -4 d -3 -6 d -4 -7 d -2 -10 d 0 -7 d
2 -10 d 4 -7 d 3 -6 d 4 -4 d s 1469 2122 m -4 -4 d -4 -5 d -4 -8 d -2 -9 d
0 -8 d 2 -9 d 4 -8 d 4 -6 d 4 -3 d s 1481 2113 m 0 -39 d s 1479 2112 m 0 -39 d
s 1482 2115 m 0 -40 d s 1481 2113 m 15 -39 d s 1479 2112 m 16 -39 d s
1482 2115 m 15 -40 d s 1511 2113 m -15 -39 d s 1510 2112 m -15 -39 d s
1512 2115 m -15 -40 d s 1511 2113 m 0 -39 d s 1510 2112 m 0 -39 d s 1512 2115 m
0 -40 d s 1534 2084 m -13 -20 d s 1533 2082 m -13 -19 d s 1536 2085 m -14 -20 d
s 1521 2084 m 13 0 d s 1520 2082 m 13 0 d s 1522 2085 m 14 0 d s 1521 2064 m
13 0 d s 1520 2063 m 13 0 d s 1522 2065 m 14 0 d s 1543 2121 m 4 -4 d 4 -6 d
3 -7 d 2 -10 d 0 -7 d -2 -10 d -3 -7 d -4 -6 d -4 -4 d s 1542 2120 m 4 -4 d
3 -6 d 4 -7 d 2 -10 d 0 -7 d -2 -10 d -4 -7 d -3 -6 d -4 -4 d s 1544 2122 m
4 -4 d 4 -5 d 3 -8 d 2 -9 d 0 -8 d -2 -9 d -3 -8 d -4 -6 d -4 -3 d s 403 1406 m
0 -10 d s 402 1405 m 0 -9 d s 403 1406 m 0 -9 d s 399 1403 m 8 -5 d s
398 1403 m 8 -5 d s 399 1404 m 8 -5 d s 407 1403 m -8 -5 d s 406 1403 m -8 -5 d
s 407 1404 m -8 -5 d s 414 1407 m 2 1 d 2 3 d 0 -17 d s 414 1407 m 1 1 d 3 2 d
0 -17 d s 415 1408 m 1 1 d 3 2 d 0 -17 d s 433 1411 m -3 -1 d -1 -3 d -1 -4 d
0 -2 d 1 -4 d 1 -3 d 3 0 d 1 0 d 3 0 d 1 3 d 1 4 d 0 2 d -1 4 d -1 3 d -3 1 d
cl s 432 1410 m -2 -1 d -2 -2 d -1 -4 d 0 -3 d 1 -4 d 2 -2 d 2 -1 d 2 0 d 2 1 d
2 2 d 1 4 d 0 3 d -1 4 d -2 2 d -2 1 d cl s 433 1411 m -2 -1 d -2 -2 d -1 -4 d
0 -3 d 1 -4 d 2 -2 d 2 -1 d 2 0 d 2 1 d 2 2 d 1 4 d 0 3 d -1 4 d -2 2 d -2 1 d
cl s 448 1406 m 0 -10 d s 448 1405 m 0 -9 d s 449 1406 m 0 -9 d s 444 1403 m
8 -5 d s 443 1403 m 9 -5 d s 444 1404 m 9 -5 d s 452 1403 m -8 -5 d s
452 1403 m -9 -5 d s 453 1404 m -9 -5 d s 461 1406 m 0 -10 d s 460 1405 m
0 -9 d s 462 1406 m 0 -9 d s 457 1403 m 8 -5 d s 456 1403 m 9 -5 d s 457 1404 m
9 -5 d s 465 1403 m -8 -5 d s 465 1403 m -9 -5 d s 466 1404 m -9 -5 d s
472 1407 m 2 1 d 2 3 d 0 -17 d s 472 1407 m 1 1 d 3 2 d 0 -17 d s 473 1408 m
1 1 d 3 2 d 0 -17 d s 497 1411 m -8 -17 d s 497 1410 m -8 -17 d s 498 1411 m
-8 -17 d s 486 1411 m 11 0 d s 486 1410 m 11 0 d s 487 1411 m 11 0 d s
523 1407 m -1 1 d -2 2 d -2 1 d -3 0 d -1 -1 d -2 -2 d -1 -1 d -1 -3 d 0 -4 d
1 -2 d 1 -2 d 2 -2 d 1 0 d 3 0 d 2 0 d 2 2 d 1 2 d 0 2 d s 522 1406 m -1 2 d
-1 1 d -2 1 d -3 0 d -2 -1 d -2 -1 d 0 -2 d -1 -2 d 0 -4 d 1 -3 d 0 -1 d 2 -2 d
2 -1 d 3 0 d 2 1 d 1 2 d 1 1 d 0 3 d s 523 1407 m -1 2 d -1 1 d -2 1 d -3 0 d
-2 -1 d -1 -1 d -1 -2 d -1 -2 d 0 -4 d 1 -3 d 1 -1 d 1 -2 d 2 -1 d 3 0 d 2 1 d
1 2 d 1 1 d 0 3 d s 518 1400 m 5 0 d s 518 1400 m 4 0 d s 519 1401 m 4 0 d s
527 1400 m 10 0 d 0 2 d -1 1 d -1 1 d -1 1 d -3 0 d -1 -1 d -2 -1 d -1 -3 d
0 -2 d 1 -2 d 2 -2 d 1 0 d 3 0 d 1 0 d 2 2 d s 527 1400 m 10 0 d 0 1 d -1 2 d
-1 1 d -2 0 d -2 0 d -2 0 d -1 -2 d -1 -2 d 0 -2 d 1 -2 d 1 -2 d 2 -1 d 2 0 d
2 1 d 2 2 d s 528 1401 m 10 0 d 0 1 d -1 2 d -1 1 d -2 0 d -2 0 d -2 0 d
-1 -2 d -1 -2 d 0 -2 d 1 -2 d 1 -2 d 2 -1 d 2 0 d 2 1 d 2 2 d s 540 1411 m
7 -17 d s 540 1410 m 6 -17 d s 541 1411 m 6 -17 d s 553 1411 m -6 -17 d s
553 1410 m -7 -17 d s 554 1411 m -7 -17 d s 890 1406 m 0 -10 d s 890 1405 m
0 -9 d s 891 1406 m 0 -9 d s 886 1403 m 8 -5 d s 886 1403 m 8 -5 d s 887 1404 m
8 -5 d s 894 1403 m -8 -5 d s 894 1403 m -8 -5 d s 895 1404 m -8 -5 d s
901 1407 m 2 1 d 3 3 d 0 -17 d s 901 1407 m 2 1 d 2 2 d 0 -17 d s 902 1408 m
2 1 d 2 2 d 0 -17 d s 920 1411 m -2 -1 d -2 -3 d -1 -4 d 0 -2 d 1 -4 d 2 -3 d
2 0 d 2 0 d 2 0 d 2 3 d 1 4 d 0 2 d -1 4 d -2 3 d -2 1 d cl s 920 1410 m
-3 -1 d -1 -2 d -1 -4 d 0 -3 d 1 -4 d 1 -2 d 3 -1 d 1 0 d 3 1 d 1 2 d 1 4 d
0 3 d -1 4 d -1 2 d -3 1 d cl s 921 1411 m -3 -1 d -1 -2 d -1 -4 d 0 -3 d
1 -4 d 1 -2 d 3 -1 d 1 0 d 3 1 d 1 2 d 1 4 d 0 3 d -1 4 d -1 2 d -3 1 d cl s
935 1406 m 0 -10 d s 935 1405 m 0 -9 d s 936 1406 m 0 -9 d s 931 1403 m 9 -5 d
s 931 1403 m 8 -5 d s 932 1404 m 8 -5 d s 940 1403 m -9 -5 d s 939 1403 m
-8 -5 d s 940 1404 m -8 -5 d s 948 1406 m 0 -10 d s 948 1405 m 0 -9 d s
949 1406 m 0 -9 d s 944 1403 m 8 -5 d s 944 1403 m 8 -5 d s 945 1404 m 8 -5 d s
952 1403 m -8 -5 d s 952 1403 m -8 -5 d s 953 1404 m -8 -5 d s 960 1407 m 1 1 d
3 3 d 0 -17 d s 959 1407 m 2 1 d 2 2 d 0 -17 d s 960 1408 m 2 1 d 2 2 d 0 -17 d
s 985 1411 m -8 -17 d s 984 1410 m -8 -17 d s 985 1411 m -8 -17 d s 974 1411 m
11 0 d s 973 1410 m 11 0 d s 974 1411 m 11 0 d s 1010 1407 m -1 1 d -1 2 d
-2 1 d -3 0 d -2 -1 d -2 -2 d 0 -1 d -1 -3 d 0 -4 d 1 -2 d 0 -2 d 2 -2 d 2 0 d
3 0 d 2 0 d 1 2 d 1 2 d 0 2 d s 1009 1406 m 0 2 d -2 1 d -2 1 d -3 0 d -1 -1 d
-2 -1 d -1 -2 d -1 -2 d 0 -4 d 1 -3 d 1 -1 d 2 -2 d 1 -1 d 3 0 d 2 1 d 2 2 d
0 1 d 0 3 d s 1010 1407 m 0 2 d -2 1 d -2 1 d -3 0 d -1 -1 d -2 -1 d -1 -2 d
-1 -2 d 0 -4 d 1 -3 d 1 -1 d 2 -2 d 1 -1 d 3 0 d 2 1 d 2 2 d 0 1 d 0 3 d s
1006 1400 m 4 0 d s 1005 1400 m 4 0 d s 1006 1401 m 4 0 d s 1015 1400 m 10 0 d
0 2 d -1 1 d -1 1 d -2 1 d -2 0 d -2 -1 d -1 -1 d -1 -3 d 0 -2 d 1 -2 d 1 -2 d
2 0 d 2 0 d 2 0 d 2 2 d s 1014 1400 m 10 0 d 0 1 d -1 2 d -1 1 d -1 0 d -3 0 d
-1 0 d -2 -2 d -1 -2 d 0 -2 d 1 -2 d 2 -2 d 1 -1 d 3 0 d 1 1 d 2 2 d s
1015 1401 m 10 0 d 0 1 d -1 2 d -1 1 d -1 0 d -3 0 d -1 0 d -2 -2 d -1 -2 d
0 -2 d 1 -2 d 2 -2 d 1 -1 d 3 0 d 1 1 d 2 2 d s 1028 1411 m 6 -17 d s
1027 1410 m 7 -17 d s 1028 1411 m 7 -17 d s 1041 1411 m -7 -17 d s 1040 1410 m
-6 -17 d s 1041 1411 m -6 -17 d s 1389 1406 m 0 -10 d s 1388 1405 m 0 -9 d s
1389 1406 m 0 -9 d s 1385 1403 m 8 -5 d s 1384 1403 m 8 -5 d s 1385 1404 m
8 -5 d s 1393 1403 m -8 -5 d s 1392 1403 m -8 -5 d s 1393 1404 m -8 -5 d s
1400 1407 m 2 1 d 2 3 d 0 -17 d s 1400 1407 m 1 1 d 3 2 d 0 -17 d s 1401 1408 m
1 1 d 3 2 d 0 -17 d s 1419 1411 m -3 -1 d -1 -3 d -1 -4 d 0 -2 d 1 -4 d 1 -3 d
3 0 d 1 0 d 3 0 d 1 3 d 1 4 d 0 2 d -1 4 d -1 3 d -3 1 d cl s 1418 1410 m
-2 -1 d -2 -2 d -1 -4 d 0 -3 d 1 -4 d 2 -2 d 2 -1 d 2 0 d 2 1 d 2 2 d 1 4 d
0 3 d -1 4 d -2 2 d -2 1 d cl s 1419 1411 m -2 -1 d -2 -2 d -1 -4 d 0 -3 d
1 -4 d 2 -2 d 2 -1 d 2 0 d 2 1 d 2 2 d 1 4 d 0 3 d -1 4 d -2 2 d -2 1 d cl s
1434 1406 m 0 -10 d s 1434 1405 m 0 -9 d s 1435 1406 m 0 -9 d s 1430 1403 m
8 -5 d s 1430 1403 m 8 -5 d s 1431 1404 m 8 -5 d s 1438 1403 m -8 -5 d s
1438 1403 m -8 -5 d s 1439 1404 m -8 -5 d s 1447 1406 m 0 -10 d s 1447 1405 m
0 -9 d s 1448 1406 m 0 -9 d s 1443 1403 m 8 -5 d s 1443 1403 m 8 -5 d s
1444 1404 m 8 -5 d s 1451 1403 m -8 -5 d s 1451 1403 m -8 -5 d s 1452 1404 m
-8 -5 d s 1459 1407 m 1 1 d 3 3 d 0 -17 d s 1458 1407 m 2 1 d 2 2 d 0 -17 d s
1459 1408 m 2 1 d 2 2 d 0 -17 d s 1484 1411 m -8 -17 d s 1483 1410 m -8 -17 d s
1484 1411 m -8 -17 d s 1472 1411 m 12 0 d s 1472 1410 m 11 0 d s 1473 1411 m
11 0 d s 1509 1407 m -1 1 d -2 2 d -1 1 d -4 0 d -1 -1 d -2 -2 d -1 -1 d 0 -3 d
0 -4 d 0 -2 d 1 -2 d 2 -2 d 1 0 d 4 0 d 1 0 d 2 2 d 1 2 d 0 2 d s 1508 1406 m
-1 2 d -1 1 d -2 1 d -3 0 d -2 -1 d -1 -1 d -1 -2 d -1 -2 d 0 -4 d 1 -3 d
1 -1 d 1 -2 d 2 -1 d 3 0 d 2 1 d 1 2 d 1 1 d 0 3 d s 1509 1407 m -1 2 d -1 1 d
-2 1 d -3 0 d -2 -1 d -1 -1 d -1 -2 d -1 -2 d 0 -4 d 1 -3 d 1 -1 d 1 -2 d
2 -1 d 3 0 d 2 1 d 1 2 d 1 1 d 0 3 d s 1505 1400 m 4 0 d s 1504 1400 m 4 0 d s
1505 1401 m 4 0 d s 1514 1400 m 9 0 d 0 2 d -1 1 d 0 1 d -2 1 d -2 0 d -2 -1 d
-2 -1 d 0 -3 d 0 -2 d 0 -2 d 2 -2 d 2 0 d 2 0 d 2 0 d 1 2 d s 1513 1400 m
10 0 d 0 1 d -1 2 d -1 1 d -1 0 d -3 0 d -2 0 d -1 -2 d -1 -2 d 0 -2 d 1 -2 d
1 -2 d 2 -1 d 3 0 d 1 1 d 2 2 d s 1514 1401 m 10 0 d 0 1 d -1 2 d -1 1 d -1 0 d
-3 0 d -2 0 d -1 -2 d -1 -2 d 0 -2 d 1 -2 d 1 -2 d 2 -1 d 3 0 d 1 1 d 2 2 d s
1527 1411 m 6 -17 d s 1526 1410 m 6 -17 d s 1527 1411 m 6 -17 d s 1539 1411 m
-6 -17 d s 1539 1410 m -7 -17 d s 1540 1411 m -7 -17 d s
showpage grestore
